Introducing Delays in Multi-Agent Path Finding

We consider a Multi-Agent Path Finding (MAPF) setting where agents have been assigned a plan, but during its execution some agents are delayed. Instead of replanning from scratch when such a delay occurs, we propose delay introduction, whereby we delay some additional agents so that the remainder of the plan can be executed safely. We show that finding the minimum number of additional delays is APX-Hard, i.e., it is NP-Hard to find a $(1+\varepsilon)$-approximation for some $\varepsilon>0$. However, in practice we can find optimal delay-introductions using Conflict-Based Search for very large numbers of agents, and both planning time and the resulting length of the plan are comparable, and sometimes outperform the state-of-the-art heuristics for replanning.

==> Figures/reductionGraphTikz.tex <==
    \begin{tikzpicture}[scale=0.75, 
nodestyle/.style={circle,draw,inner sep=0pt,minimum size=3pt,fill=black}, 
xlinestyle/.style={blue,-stealth}, 
ylinestyle/.style={ForestGreen,-Latex}, 
zlinestyle/.style={Red,-Triangle}, 
wlinestyle/.style={RoyalPurple,-Kite},
nodelabel/.style={draw=}]
	
        \node[draw,circle, inner sep=1pt, minimum size=3pt,black] (x) at (0,0) {$x$};
        \node[draw,circle, inner sep=1pt, minimum size=3pt,black] (y) at (2,0.5) {$y$};
        \node[draw,circle, inner sep=1pt, minimum size=3pt,black] (z) at (4,0) {$z$};
        \node[draw,circle, inner sep=1pt, minimum size=3pt,black] (w) at (6,0) {$w$};

        \draw (x) edge node[above] {$e_1$} (y);
        \draw (y) edge node[above] {$e_2$} (z);
        \draw (z) edge node[below] {$e_3$}(x);
        \draw (z) edge node[above] {$e_4$} (w);
 
 
\end{tikzpicture}

==> Figures/reductionTikz.tex <==
\begin{tikzpicture}[scale=0.5, 
nodestyle/.style={circle,draw,inner sep=0pt,minimum size=3pt,fill=black}, 
xlinestyle/.style={blue,-stealth}, 
ylinestyle/.style={ForestGreen,-Latex}, 
zlinestyle/.style={Red,-Triangle}, 
wlinestyle/.style={RoyalPurple,-Kite},
nodelabel/.style={draw=}]
	\footnotesize
 %%%VARIABLE GADGET
	\foreach \d in {0,...,3}{
		\node[nodestyle] (T\d0) at (0,-\d) {};
	}

        %%xyzw labels
        \foreach \d in {0,...,1}{
            \pgfmathtruncatemacro{\xcor}{\d*6+1.5};
            \pgfmathtruncatemacro{\ycor}{\d*6+3};
            \pgfmathtruncatemacro{\zcor}{\d*6+4.5};
            \pgfmathtruncatemacro{\wcor}{\d*6+6};
            % \node at (\xcor,0.5) {$e_1$};
            % \node at (\ycor,0.5) {$e_2$};
            % \node at (\zcor,0.5) {$e_3$};
            % \node at (\wcor,0.5) {$e_4$};
            
            \node[nodestyle,label={[xshift=0pt]$e_1$}] (XY1\d) at (\xcor,-0.5) {};
            \node[nodestyle] (Z1\d) at (\xcor,-2) {};
            \node[nodestyle] (W1\d) at (\xcor,-3) {};

            \node[nodestyle] (X2\d) at (\ycor,0) {};
            \node[nodestyle,label={[yshift=-13pt,xshift=3pt]$e_2$}] (YZ2\d) at (\ycor,-1.5) {};
            \node[nodestyle] (W2\d) at (\ycor,-3) {};

            \node[nodestyle,label={[yshift=-2pt]$e_3$}] (XZ3\d) at (\zcor,0) {};
            \node[nodestyle] (Y3\d) at (\zcor,-1) {};
            \node[nodestyle] (W3\d) at (\zcor,-3) {};

            \node[nodestyle] (X4\d) at (\wcor,0) {};
            \node[nodestyle] (Y4\d) at (\wcor,-1) {};
            \node[nodestyle,label={[yshift=-13pt]$e_4$},below] (ZW4\d) at (\wcor,-2.3) {};

             %%% PATH OF X
             \draw [xlinestyle] (XY1\d) edge (X2\d) (X2\d) edge (XZ3\d) (XZ3\d) edge (X4\d); 
             %%% PATH OF Y
             \draw [ylinestyle,ForestGreen] (XY1\d) edge (YZ2\d) (YZ2\d) edge (Y3\d) (Y3\d) edge (Y4\d);
             %%% PATH OF Z
             \draw [zlinestyle,Red] (Z1\d) edge  (YZ2\d) (YZ2\d) edge (XZ3\d) (XZ3\d) edge (ZW4\d);
             %%% PATH OF W
             \draw [wlinestyle,RoyalPurple] (W1\d) edge (W2\d) (W2\d) edge (W3\d) (W3\d) edge (ZW4\d);
        }
        %%% PATH OF X
        \draw [xlinestyle] (T00) -- (XY10); 
        \draw [xlinestyle] (X40) -- (XY11);
        \node (X_END) at (14,0){}; 
        \draw [xlinestyle,dotted] (X41) -- (X_END);
        %%% PATH OF Y
        \draw [ylinestyle,ForestGreen] (T10)--(XY10);
        \draw [ylinestyle,ForestGreen] (Y40)--(XY11);
        \node (Y_END) at (14,-1){}; 
        \draw [ylinestyle,ForestGreen,dotted] (Y41) -- (Y_END);
        %%% PATH OF Z
        \draw [zlinestyle,Red] (T20)-- (Z10);
        \draw [zlinestyle,Red] (ZW40)-- (Z11);
        \node (Z_END) at (14,-2){}; 
        \draw [zlinestyle,Red,dotted] (ZW41) -- (Z_END);
        %%% PATH OF W
        \draw [wlinestyle,RoyalPurple] (T30)--(W10);
        \draw [wlinestyle,RoyalPurple] (ZW40)--(W11);
        \node (W_END) at (14,-3){}; 
         \draw [wlinestyle,RoyalPurple,dotted] (ZW41) -- (W_END);
        
        %%braces
        \draw [decorate, decoration = {brace}] (0.7,0.6) --  (6.3,0.6);
        \draw [decorate, decoration = {brace}] (6.7,0.6) --  (12.3,0.6);
        \draw [decorate, decoration = {brace}] (14,0.6) --  (16,0.6);

        \node at (3.5,1.1) {Block 1};
        \node at (9.5,1.1) {Block 2};
        \node at (15,1.1) {Block 4};

    %     %%% PATH OF X
    %     \draw [xlinestyle] (T00) -- (T01);		
    %     \draw [xlinestyle] (T01) -- (T12);
    %     \draw [xlinestyle] (T12) -- (T23);
    %     \draw [xlinestyle] (T23) -- (T04);
    %     \foreach \u in {4,...,8}{
    %         \pgfmathtruncatemacro{\upo}{\u+1};
    %         \draw [xlinestyle] (T0\u) -- (T0\upo);		
	   % }

    %     %%%% PATH OF Y
    %     \draw [ylinestyle,ForestGreen] (T14) -- (T05);		
    %     \draw [ylinestyle,ForestGreen] (T05) -- (T16);
    %     \draw [ylinestyle,ForestGreen] (T16) -- (T27);
    %     \draw [ylinestyle,ForestGreen] (T27) -- (T18);
    %     \foreach \u in {0,...,3}{
    %         \pgfmathtruncatemacro{\upo}{\u+1};
    %         \draw [ylinestyle,ForestGreen] (T1\u) -- (T1\upo);		
	   % }
 
    %     %%%% PATH OF Z
    %     \foreach \u in {0,...,7}{
    %         \pgfmathtruncatemacro{\upo}{\u+1};
    %         \draw [zlinestyle,Red] (T2\u) -- (T2\upo);		
	   % }
        
    %     %%%% PATH OF W
    %     \foreach \u in {0,...,7}{
    %         \pgfmathtruncatemacro{\upo}{\u+1};
    %         \draw [wlinestyle,RoyalPurple] (T3\u) -- (T3\upo);		
	   % }
       
%\normalsize
\end{tikzpicture}





% \begin{tikzpicture}[scale=0.5, 
% nodestyle/.style={circle,draw,inner sep=0pt,minimum size=3pt,fill=black}, 
% xlinestyle/.style={blue,-stealth}, 
% ylinestyle/.style={ForestGreen,-Latex}, 
% zlinestyle/.style={Red,-Triangle}, 
% wlinestyle/.style={RoyalPurple,-Kite},
% nodelabel/.style={draw=}]
% 	\footnotesize
%  %%%VARIABLE GADGET
% 	\foreach \d in {0,...,3}{
% 		\node[nodestyle] (T\d0) at (0.3,-\d) {};
%             \node[nodestyle] (B\d) at (-0.7,-\d+0.5) {};
% 		\foreach \u in {1,...,16}{
%                 \node[nodestyle] (T\d\u) at (\u,-\d) {};			
% 		}
% 	}

%     %%%From Bad
%         \draw [xlinestyle,dashed] (B0) -- (T00);	
%         \draw [ylinestyle,dashed] (B1) -- (T10);
%         \draw [zlinestyle,dashed] (B2) -- (T20);
%         \draw [wlinestyle,dashed] (B3) -- (T30);

%         %%xyzw labels
%         \foreach \d in {0,...,3}{
%             \pgfmathtruncatemacro{\xcor}{\d*4+1};
%             \pgfmathtruncatemacro{\ycor}{\d*4+2};
%             \pgfmathtruncatemacro{\zcor}{\d*4+3};
%             \pgfmathtruncatemacro{\wcor}{\d*4+4};
%             \node at (\xcor,0.5) {$x$};
%             \node at (\ycor,0.5) {$y$};
%             \node at (\zcor,0.5) {$z$};
%             \node at (\wcor,0.5) {$w$};
%         }
%         %%braces
%         \draw [decorate, decoration = {brace}] (0.7,0.7) --  (4.3,0.7);
%         \draw [decorate, decoration = {brace}] (4.7,0.7) --  (8.3,0.7);
%         \draw [decorate, decoration = {brace}] (8.7,0.7) --  (12.3,0.7);
%         \draw [decorate, decoration = {brace}] (12.7,0.7) --  (16.3,0.7);
%         \node at (2.5,1) {$x$ segment};
%         \node at (6.5,1) {$y$ segment};
%         \node at (10.5,1) {$z$ segment};
%         \node at (14.5,1) {$w$ segment};

%         %%%% PATH OF X
%         \draw [xlinestyle] (T00) -- (T01);		
%         \draw [xlinestyle] (T01) -- (T12);
%         \draw [xlinestyle] (T12) -- (T23);
%         \draw [xlinestyle] (T23) -- (T04);
%         \foreach \u in {4,...,15}{
%             \pgfmathtruncatemacro{\upo}{\u+1};
%             \draw [xlinestyle] (T0\u) -- (T0\upo);		
% 	   }

%         %%%% PATH OF Y
%         \draw [ylinestyle,ForestGreen] (T14) -- (T05);		
%         \draw [ylinestyle,ForestGreen] (T05) -- (T16);
%         \draw [ylinestyle,ForestGreen] (T16) -- (T27);
%         \draw [ylinestyle,ForestGreen] (T27) -- (T18);
%         \foreach \u in {0,...,3}{
%             \pgfmathtruncatemacro{\upo}{\u+1};
%             \draw [ylinestyle,ForestGreen] (T1\u) -- (T1\upo);		
% 	   }
%         \foreach \u in {8,...,15}{
%             \pgfmathtruncatemacro{\upo}{\u+1};
%             \draw [ylinestyle,ForestGreen] (T1\u) -- (T1\upo);		
% 	   }
 
%         %%%% PATH OF Z
%         \draw [zlinestyle,Red] (T28) -- (T09);		
%         \draw [zlinestyle,Red] (T09) -- (T110);
%         \draw [zlinestyle,Red] (T110) -- (T211);
%         \draw [zlinestyle,Red] (T211) -- (T312);
%         \draw [zlinestyle,Red] (T312) -- (T213);
%         \foreach \u in {0,...,7}{
%             \pgfmathtruncatemacro{\upo}{\u+1};
%             \draw [zlinestyle,Red] (T2\u) -- (T2\upo);		
% 	   }
%         \foreach \u in {13,...,15}{
%             \pgfmathtruncatemacro{\upo}{\u+1};
%             \draw [zlinestyle,Red] (T2\u) -- (T2\upo);		
% 	   }

%         %%%% PATH OF W
%         \foreach \u in {0,...,13}{
%             \pgfmathtruncatemacro{\upo}{\u+1};
%             \draw [wlinestyle,RoyalPurple] (T3\u) -- (T3\upo);		
% 	   }
%         \draw [wlinestyle,RoyalPurple] (T314) -- (T215);		
%         \draw [wlinestyle,RoyalPurple] (T215) -- (T316); 
% %\normalsize
% \end{tikzpicture}
